ZeroFlow: Scalable Scene Flow via Distillation

Scene flow estimation is the task of describing the 3D motion field between temporally successive point clouds. State-of-the-art methods use strong priors and test-time optimization techniques, but require on the order of tens of seconds to process full-size point clouds, making them unusable as computer vision primitives for real-time applications such as open world object detection. Feedforward methods are considerably faster, running on the order of tens to hundreds of milliseconds for full-size point clouds, but require expensive human supervision. To address both limitations, we propose Scene Flow via Distillation, a simple, scalable distillation framework that uses a label-free optimization method to produce pseudo-labels to supervise a feedforward model. Our instantiation of this framework, ZeroFlow, achieves state-of-the-art performance on the Argoverse 2 Self-Supervised Scene Flow Challenge while using zero human labels by simply training on large-scale, diverse unlabeled data. At test-time, ZeroFlow is over 1000x faster than label-free state-of-the-art optimization-based methods on full-size point clouds (34 FPS vs 0.028 FPS) and over 1000x cheaper to train on unlabeled data compared to the cost of human annotation (\$394 vs ~\$750,000). To facilitate further research, we release our code, trained model weights, and high quality pseudo-labels for the Argoverse 2 and Waymo Open datasets at https://vedder.io/zeroflow.html

==> epe_figures/main_text_figures.tex <==
 \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{figures/plots_argo/val_endpoint_error_distribution_log_supervised_000049.pdf}
    \caption{FastFlow3D, Log}
    \figlabel{main_endpoint_distribution_supervised}
  \end{subfigure}
  \hfill
  \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{figures/plots_argo/val_endpoint_error_distribution_log_nsfp_distilation_000049.pdf}
    \caption{\ourmethodonex{}, Log}
    \figlabel{main_endpoint_distribution_nsfp_distillation_onex}
  \end{subfigure}
  \hfill
  \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{figures/plots_argo/val_endpoint_error_distribution_log_nsfp_distilation_2x.pdf}
    \caption{\ourmethodthreex{}, Log}
    \figlabel{main_endpoint_distribution_nsfp_distillation_twox}
  \end{subfigure}
  \hfill
    \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{figures/plots_argo/val_endpoint_error_distribution_log_nsfp_distillation_2x_xl_000009.pdf}
    \caption{\ourmethodxlthreex{}, Log}
    \figlabel{main_endpoint_distribution_nsfp_distillation_xl_twox}
  \end{subfigure}
  \hfill
  \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{plots_argo/val_endpoint_error_distribution_log_nsfp.pdf}
    \caption{NSFP, Log}
    \figlabel{main_endpoint_distribution_nsfp_log}
  \end{subfigure}
  \hfill
  \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{plots_argo/val_endpoint_error_distribution_log_chodosh.pdf}
    \caption{Chodosh, Log}
    \figlabel{main_endpoint_distribution_chodosh_log}
  \end{subfigure}

      \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{figures/plots_argo/val_endpoint_error_distribution_absolute_supervised_000049.pdf}
    \caption{FastFlow3D, Abs.}
    \figlabel{main_endpoint_distribution_supervised_absolute}
  \end{subfigure}
  \hfill
  \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{figures/plots_argo/val_endpoint_error_distribution_absolute_nsfp_distilation_000049.pdf}
    \caption{\ourmethodonex{}, Abs.}
    \figlabel{main_endpoint_distribution_nsfp_distillation_onex_absolute}
  \end{subfigure}
  \hfill
  \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{figures/plots_argo/val_endpoint_error_distribution_absolute_nsfp_distilation_2x.pdf}
    \caption{\ourmethodthreex{}, Abs.}
    \figlabel{main_endpoint_distribution_nsfp_distillation_twox_absolute}
  \end{subfigure}
  \hfill
    \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{figures/plots_argo/val_endpoint_error_distribution_absolute_nsfp_distillation_2x_xl_000009.pdf}
    \caption{\ourmethodxlthreex{}, Abs.}
    \figlabel{main_endpoint_distribution_nsfp_distillation_xl_twox_absolute}
  \end{subfigure}
  \hfill
  \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{plots_argo/val_endpoint_error_distribution_absolute_nsfp.pdf}
    \caption{NSFP, Abs.}
    \figlabel{main_endpoint_distribution_nsfp_absolute}
  \end{subfigure}
  \hfill
  \begin{subfigure}[T]{0.15\textwidth}
    \centering
    \captionsetup{font=bevmaintextfont}
    \includegraphics[width=\textwidth]{plots_argo/val_endpoint_error_distribution_absolute_chodosh.pdf}
    \caption{Chodosh, Abs.}
    \figlabel{main_endpoint_distribution_chodosh_absolute}
  \end{subfigure}

==> tikz_figures/method_diagram.tex <==
\tikzstyle{backgroundbox}=[draw=none,
fill=gray!10,
rounded corners=5pt,
minimum width=1.8cm,
minimum height=1cm,
align=center,
anchor=center,
font=\bfseries,
inner sep = 8pt]

\tikzstyle{model}=[draw=black,
fill=white,
rounded corners=5pt,
minimum width=1.8cm,
minimum height=1cm,
align=center,
anchor=center,text=black]

\newcommand{\pileimages}[4]{\begin{tikzpicture}
        \node[inner sep=0pt] (image1) {\includegraphics[width=2cm]{#4}};

        \begin{scope}[shift={(0.15cm,0.15cm)}]
            \node[inner sep=0pt] (image2) {\includegraphics[width=2cm]{#3}};
        \end{scope}

        \begin{scope}[shift={(0.3cm,0.3cm)}]
            \node[inner sep=0pt, label={above}:#1] (image2) {\includegraphics[width=2cm]{#2}};
        \end{scope}
    \end{tikzpicture}}

\newcommand{\singleimage}[2]{
    \begin{tikzpicture}
        \node[inner sep=0pt, label={above}:#1] (image1) {\includegraphics[width=1.5cm]{#2}};
    \end{tikzpicture}}
{
\begin{tikzpicture}[node distance=1cm,scale=0.1]
    \tiny
    \node (unlabeled) {\pileimages{Unlabeled}{screenshot_figures/waymo_empty.png}{screenshot_figures/waymo_empty2_bright.png}{screenshot_figures/waymo_empty3_bright.png}};
    \node[model, right=of unlabeled, label={above}:\emph{Slow Teacher}] (nsf) {Label-Free\\Optimization\\Method};
    \node[right=of nsf] (pseudolabeled) {\pileimages{Pseudo-labeled}{screenshot_figures/waymo_green.png}{screenshot_figures/waymo_green2_bright.png}{screenshot_figures/waymo_green3_bright.png}};
    \node[model, right=of pseudolabeled, label={above}:\emph{Fast Student}] (learned) {Supervised\\Feed Forward\\ Model};
    % \node[right=of learned] (runtime) {\singleimage{Predictions}{screenshot_figures/waymo_blue2.png}}; %{\pileimages{screenshot_figures/waymo_blue2.png}{screenshot_figures/waymo_blue_bright.png}{screenshot_figures/waymo_blue3_bright.png}};


    % Unlabelled middle left and right
    \coordinate (unlabeledmiddlelefttop) at ($(unlabeled.north west)!0.15!(unlabeled.north east)$);
    \coordinate (unlabeledmiddleleftbottom) at ($(unlabeled.south west)!0.15!(unlabeled.south east)$);
    \coordinate (unlabeledmiddlerighttop) at ($(unlabeled.north west)!0.85!(unlabeled.north east)$);
    \coordinate (unlabeledmiddlerightbottom) at ($(unlabeled.south west)!0.85!(unlabeled.south east)$);

    % Pseudolabel middle left and right
    \coordinate (pseudolabelmiddlelefttop) at ($(pseudolabeled.north west)!0.15!(pseudolabeled.north east)$);
    \coordinate (pseudolabelmiddleleftbottom) at ($(pseudolabeled.south west)!0.15!(pseudolabeled.south east)$);
    \coordinate (pseudolabelmiddlerighttop) at ($(pseudolabeled.north west)!0.85!(pseudolabeled.north east)$);
    \coordinate (pseudolabelmiddlerightbottom) at ($(pseudolabeled.south west)!0.85!(pseudolabeled.south east)$);

    % Learned middle left and right
    \coordinate (learnedmiddlelefttop) at ($(learned.north west)!0.15!(learned.north east)$);
    \coordinate (learnedmiddleleftbottom) at ($(learned.south west)!0.15!(learned.south east)$);
    \coordinate (learnedmiddlerighttop) at ($(learned.north west)!0.85!(learned.north east)$);
    \coordinate (learnedmiddlerightbottom) at ($(learned.south west)!0.85!(learned.south east)$);

    % % Runtime middle left and right
    % \coordinate (runtimemiddlelefttop) at ($(runtime.north west)!0.15!(runtime.north east) + (0cm,0.15cm)$);
    % \coordinate (runtimemiddleleftbottom) at ($(runtime.south west)!0.15!(runtime.south east) + (0cm,-0.15cm)$);
    % \coordinate (runtimemiddlerighttop) at ($(runtime.north west)!0.85!(runtime.north east) + (0cm,0.15cm)$);
    % \coordinate (runtimemiddlerightbottom) at ($(runtime.south west)!0.85!(runtime.south east) + (0cm,-0.15cm)$);





    \begin{scope}[on background layer]
        \node[backgroundbox, fit={(unlabeledmiddlerighttop) (nsf) (pseudolabelmiddlelefttop) (pseudolabelmiddleleftbottom)}, label={above}:\textbf{Pseudo-label}] (faintbox) {};
        \node[backgroundbox, fit={(pseudolabelmiddlerighttop) (pseudolabelmiddlerightbottom) (learnedmiddleleftbottom) (learnedmiddlelefttop)}, label={above}:\textbf{Distill}] (faintbox) {};
        % \node[backgroundbox, fit={(learnedmiddlerighttop) (learnedmiddlerightbottom) (runtimemiddleleftbottom) (runtimemiddlelefttop)}, label={above}:\textbf{Deploy}] (faintbox) {};
    \end{scope}



    \draw[->, ultra thick] (unlabeled) -- (nsf);
    \draw[->, ultra thick] (nsf) -- (pseudolabeled);
    \draw[->, ultra thick] (pseudolabeled) -- (learned);
    % \draw[->, ultra thick] (learned) -- (runtime);

\end{tikzpicture}}
